Rational Tracer: a Tool for Faster Rational Function Reconstruction

Rational Tracer (Ratracer) is a tool to simplify complicated arithmetic expressions using modular arithmetics and rational function reconstruction, with the main idea of separating the construction of expressions (via tracing, i.e. recording the list of operations) and their subsequent evaluation during rational reconstruction. Ratracer can simplify arithmetic expressions (provided as text files), solutions of linear equation systems (specifically targeting Integration-by-Parts (IBP) relations between Feynman integrals), and even more generally: arbitrary sequences of rational operations, defined in C++ using the provided library ratracer.h. Any of these can also be automatically expanded into series prior to reconstruction. This paper describes the usage of Ratracer specifically focusing on IBP reduction, and demonstrates its performance benefits by comparing with Kira+FireFly and Fire6. Specifically, Ratracer achieves a typical ~10x probe time and ~5x overall time speedup over Kira+FireFly, and even higher if only a few terms in $\varepsilon$ need to be reconstructed.

==> fig/box2l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=dot] (2) at (-0.75, 0.75) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (0, 0.75) {};
		\node [style=dot] (5) at (0, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (1.center) to (3);
		\draw [style=edge] (6) to (8.center);
		\draw [style=edge] (7) to (9.center);
		\draw [style=massive1 edge] (2) to (4);
		\draw [style=massive1 edge] (4) to (6);
		\draw [style=massive1 edge] (6) to (7);
		\draw [style=massive1 edge] (7) to (5);
		\draw [style=massive1 edge] (5) to (3);
		\draw [style=massive1 edge] (3) to (2);
		\draw [style=massive1 edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/diamond2l-detailed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=dot] (1) at (0, 1.25) {};
		\node [style=dot] (2) at (0, -1.25) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=dot] (4) at (-1.25, 0) {};
		\node [style=dot] (5) at (1.25, 0) {};
		\node [style=none] (11) at (-2.25, 0) {$q$};
		\node [style=none] (12) at (2.25, 0) {$q$};
		\node [style=none, rotate=45] (13) at (-0.75, 1) {$l_1,m_1$};
		\node [style=none, rotate=-45] (14) at (0.75, 1) {$l_2,m_1$};
		\node [style=none, rotate=-45] (15) at (-0.75, -1) {$q+l_1,m_2$};
		\node [style=none, rotate=45] (16) at (0.75, -1) {$q+l_2,m_2$};
		\node [style=none, rotate=90] (17) at (-0.25, 0) {$l_1-l_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive1 edge, arrow] (0.center) to (4);
		\draw [style=massive1 edge, arrow] (5) to (3.center);
		\draw [style=edge, arrow] (2) to (1);
		\draw [style=massive2 edge, arrow] (1) to (4);
		\draw [style=massive2 edge, arrow] (5) to (1);
		\draw [style=massive3 edge, arrow] (2) to (5);
		\draw [style=massive3 edge, arrow] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/diamond3l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=dot] (1) at (-0.25, 0.75) {};
		\node [style=dot] (2) at (-0.25, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (1.25, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-1.5, 0.25) {$s$};
		\node [style=none] (12) at (-0.75, 0.75) {$m_1$};
		\node [style=none] (13) at (1, -0.75) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive2 edge] (5) to (7);
		\draw [style=massive3 edge] (7) to (6);
		\draw [style=massive3 edge] (2) to (0);
		\draw [style=massive2 edge] (0) to (1);
		\draw [style=massive1 edge] (0) to (8.center);
		\draw [style=massive1 edge] (7) to (9.center);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (5) to (6);
		\draw [style=massive2 edge] (1) to (5);
		\draw [style=massive3 edge] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tth2l_b16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=dot] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=dot] (3) at (0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=dot] (8) at (1, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (2.25, 0) {$m_2$};
		\node [style=none] (11) at (1.25, -1) {$m_1$};
		\node [style=none] (12) at (1.25, 1) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0.center);
		\draw [style=massive1 edge] (3) to (2.center);
		\draw [style=massive2 edge] (8) to (9.center);
		\draw [style=massive1 edge] (6) to (7.center);
		\draw [style=edge] (4) to (5.center);
		\draw [style=massive1 edge, bend right] (1) to (3);
		\draw [style=massive1 edge, bend left=330] (3) to (1);
		\draw [style=massive1 edge] (3) to (8);
		\draw [style=massive1 edge] (8) to (6);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/tth2l_b25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, -0.5) {};
		\node [style=dot] (1) at (0, -1) {};
		\node [style=dot] (2) at (0.75, -0.5) {};
		\node [style=dot] (3) at (0.75, 0.5) {};
		\node [style=dot] (4) at (0, 1) {};
		\node [style=dot] (5) at (-0.75, 0.5) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (-0.75, 1) {$m_1$};
		\node [style=none] (13) at (1, 0) {$m_1$};
		\node [style=none] (14) at (2, 0.25) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (8.center) to (1);
		\draw [style=edge] (7.center) to (0);
		\draw [style=edge] (5) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (3) to (4);
		\draw [style=massive2 edge] (9.center) to (6);
		\draw [style=massive1 edge] (10.center) to (5);
		\draw [style=massive1 edge] (5) to (4);
		\draw [style=massive1 edge] (4) to (11.center);
		\draw [style=massive1 edge] (2) to (3);
		\draw [style=massive1 edge] (3) to (6);
		\draw [style=massive1 edge] (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/xbox2l2m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=dot] (2) at (-0.75, -0.75) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (0, -0.75) {};
		\node [style=dot] (5) at (0, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.25, 0.5) {$m_1$};
		\node [style=none] (11) at (-1, 0.25) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (3);
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (6) to (8.center);
		\draw [style=massive1 edge] (3) to (5);
		\draw [style=massive1 edge] (5) to (7);
		\draw [style=massive1 edge] (7) to (9.center);
		\draw [style=massive2 edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

